Depth-Adaptive Transformer

State of the art sequence-to-sequence models for large scale tasks perform a fixed number of computations for each input sequence regardless of whether it is easy or hard to process. In this paper, we train Transformer models which can make output predictions at different stages of the network and we investigate different ways to predict how much computation is required for a particular sequence. Unlike dynamic computation in Universal Transformers, which applies the same set of layers iteratively, we apply different layers at every step to adjust both the amount of computation as well as the model capacity. On IWSLT German-English translation our approach matches the accuracy of a well tuned baseline Transformer while using less than a quarter of the decoder layers.

==> figures/enfr_test.tex <==
 \begin{tikzpicture}
    \begin{axis}[height=7.5cm, width=7.5cm,
        grid=both,
        xmode=linear,
        xlabel=Average exit (AE),
        ylabel=BLEU,
        xmin=0.95, xmax=6.05,
        ymin=41.4, ymax=44,
        legend style={at={(0.98,0.02)},anchor=south east, legend cell align=left, font=\small},
        y label style={at={(-0.15,0.5)}},
        y tick label style={%
            /pgf/number format/.cd,
                fixed,
                fixed zerofill,
                precision=1,
            /tikz/.cd
        },
        ]
    \addplot[plotgray, mark=*, mark size=3pt]
        table [y=test-bleu,x=exit]{data/wmten2fr/baseline.dat};
    \addlegendentry{Baseline}

    \addplot[plotblue, mark=square*, mark size=3pt]
        table [y=test-bleu,x=exit]{data/wmten2fr/aligned.dat};
    \addlegendentry{Aligned}

    
    \addplot[plotyellow, only marks, mark=square*, mark size=3pt] 
        table [y=test-bleu,x=test-exit]{data/wmten2fr/seq_ll.dat};
    \addlegendentry{Seq-LL}

    \addplot[plotgreen, 
        mark=triangle*, every mark/.append style={rotate=180},
        only marks, mark size=4pt] 
        table [y=test-bleu,x=test-exit]{data/wmten2fr/tok_c_poisson_tuned.dat};
    \addlegendentry{Tok-C Poisson}

    
    \addplot[plotred, 
        only marks,
        mark=triangle*, mark size=4pt] 
        table [y=test-bleu,x=test-exit]{data/wmten2fr/tok_ll_poisson_tuned.dat};
    \addlegendentry{Tok-LL Poisson}

    \addplot[gray, only marks,  mark=oplus, mark size=4pt] 
        table [y=test-bleu,x=test-exit]{data/wmten2fr/confidence.dat};
    \addlegendentry{Confidence thresholding}

    %\legend{} % Empty the legend   
    \end{axis}
\end{tikzpicture}



==> figures/enfr_test_flops.tex <==
\begin{tikzpicture}
    \begin{axis}[height=7.5cm, width=7.5cm,
        grid=both,
        xmode=linear,
        xlabel=Average FLOPs,
        ylabel=BLEU,
        xmin=120000000, xmax=545000000,
        ymin=41.4, ymax=44,
        legend style={at={(0.98,0.02)},anchor=south east, legend cell align=left, font=\small},
        y label style={at={(-0.15,0.5)}},
        y tick label style={%
            /pgf/number format/.cd,
                fixed,
                fixed zerofill,
                precision=1,
            /tikz/.cd
        },
        ]
    \addplot[plotgray, mark=*, mark size=3pt]
        table [y=test-bleu,x=test-flops]{data/wmten2fr/baseline.dat};
    \addlegendentry{Baseline}

    \addplot[plotblue, mark=square*, mark size=3pt]
        table [y=test-bleu,x=test-flops]{data/wmten2fr/aligned.dat};
    \addlegendentry{Aligned}

    \addplot[plotyellow,
        only marks,
        mark=square*,
        mark size=3pt] 
        table [y=test-bleu,x=test-flops]{data/wmten2fr/seq_ll.dat};
    \addlegendentry{Seq-LL}

    
    \addplot[plotgreen, 
        mark=triangle*, every mark/.append style={rotate=180},
        only marks, mark size=4pt] 
        table [y=test-bleu,x=test-flops]{data/wmten2fr/tok_c_poisson_tuned.dat};
    \addlegendentry{Tok-C Poisson}
    
    \addplot[plotred, 
        only marks,
        mark=triangle*, mark size=4pt] 
        table [y=test-bleu,x=test-flops]{data/wmten2fr/tok_ll_poisson_tuned.dat};
    \addlegendentry{Tok-LL Poisson}

   
    \addplot[gray , only marks,  mark=oplus, mark size=4pt] 
        table [y=test-bleu,x=test-flops]{data/wmten2fr/confidence.dat};
    \addlegendentry{Confidence thresholding}

    \end{axis}
\end{tikzpicture}



==> figures/iwslt_best.tex <==
\begin{tikzpicture}
    \begin{axis}[height=7.5cm, width=7.5cm,
        grid=both,
        xmode=linear,
        xlabel=Average exit (AE),
        ylabel=BLEU,
        xmin=0.95, xmax=6.05,
        ymin=33.1, ymax=35.5,
        legend style={at={(0.98,0.02)},anchor=south east, legend cell align=left, font=\small},
        y label style={at={(-0.15,0.5)}},
        y tick label style={%
            /pgf/number format/.cd,
                fixed,
                fixed zerofill,
                precision=1,
            /tikz/.cd
        },
        ]

    \addplot[plotgray, mark=*, mark size=3pt] 
        table [y=test-bleu,x=exit]{data/iwslt/baseline.dat};
	\addlegendentry{Baseline}

    \addplot[plotblue, mark=square*, mark size=3pt]
        table [y=test-bleu,x=exit]{data/iwslt/aligned.dat};
    \addlegendentry{Aligned}

    \addplot[plotgreen, 
        only marks,
        mark=triangle*, every mark/.append style={rotate=180}, mark size=4pt] 
        table [y=test-bleu,x=test-exit]{data/iwslt/tok_right_poisson_tuned.dat};
    \addlegendentry{Tok-C Geometric-like}

    \addplot[plotred,
        only marks,
        mark=triangle*, mark size=4pt] 
        table [y=test-bleu,x=test-exit]{data/iwslt/tok_ll_poisson_tuned.dat};
    \addlegendentry{Tok-LL Geometric-like}

    \addplot[gray, only marks,  mark=oplus, mark size=4pt] 
        table [y=test-bleu,x=test-exit]{data/iwslt/confidence.dat};
    \addlegendentry{Confidence thresholding}
    %\legend{} % Empty the legend
    \end{axis}
\end{tikzpicture}



==> figures/iwslt_lambda_ablation.tex <==
\begin{tikzpicture}
    \begin{axis}[height=7.5cm, width=7.5cm,
        grid=both,
        xmode=linear,
        ylabel=Average exit (AE),
        xlabel=Regularization parameter $\lambda$,
        %xmin=0.95, xmax=6.05,
        %ymin=33.1, ymax=35.3,
        legend style={at={(0.98,0.95)},anchor=north east, font=\Large},
        label style={font=\Large},
        tick label style={font=\sffamily\Large},
        ]
    \addplot[plotred,
        %dashed,
        %only marks,
        visualization depends on=\thisrow{valid-bleu} \as \bl,
        %nodes near coords={\pgfmathprintnumber{\bl}},
        every node near coord/.style={anchor=south,inner sep=0pt,yshift=-12pt,xshift=-7pt,font=\scriptsize},
        mark=*, mark size=4pt] 
        table [x=lambda,y=valid-exit]{data/iwslt/lambda_s0_ablation.dat};
    \addlegendentry{$\sigma\rightarrow 0$}

    \addplot[plotblue,
        %dashed,
        %only marks,
        visualization depends on=\thisrow{valid-bleu} \as \bl,
        %nodes near coords={\pgfmathprintnumber{\bl}},
        every node near coord/.style={anchor=north,inner sep=0pt,xshift=8pt,yshift=11pt, font=\scriptsize},
        mark=*, mark size=4pt] 
        table [x=lambda,y=valid-exit]{data/iwslt/lambda_s1_ablation.dat};
    \addlegendentry{$\sigma=1$}

    \end{axis}
\end{tikzpicture}



==> figures/iwslt_legend.tex <==
\begin{tikzpicture} 
    \begin{axis}[%
    hide axis,
    xmin=0, xmax=1, ymin=0, ymax=1,
    legend style={draw=darkgray, legend cell align=left, font=\small, column sep=6pt, row sep=4pt},
    legend columns=4,
    ]
    \addlegendimage{plotgray, mark=*, mark size=3pt} 
	\addlegendentry{Baseline}
        
    \addlegendimage{plotblue, mark=square*, mark size=3pt}
    \addlegendentry{Aligned}

    \addlegendimage{plotyellow, only marks, mark=square*, mark size=3pt} 
    \addlegendentry{Seq-LL}

    \addlegendimage{plotyellow, only marks, mark=square, mark size=3pt} 
    \addlegendentry{Seq-C}

    \addlegendimage{plotgreen, only marks, mark=diamond, mark size=5pt}
    \addlegendentry{Tok-C Multinomial}
    
    \addlegendimage{plotgreen, only marks, mark=diamond*, mark size=5pt}
    \addlegendentry{Tok-C Geometric-like}

    \addlegendimage{plotred, only marks, mark=triangle, mark size=5pt} 
    \addlegendentry{Tok-LL Multinomial}

    \addlegendimage{plotred, only marks, mark=triangle*, mark size=5pt} 
    \addlegendentry{Tok-LL Geometric-like}

    \addlegendimage{plotred, opacity=0.3, only marks, mark=triangle*, mark size=5pt} 
    \addlegendentry{Tok-LL G-like + tuning}
    
    \addlegendimage{gray, only marks,  mark=oplus, mark size=4pt} 
    \addlegendentry{Confidence thresholding}


    \end{axis}
\end{tikzpicture}


==> figures/iwslt_seq.tex <==
\begin{tikzpicture}
    \begin{axis}[height=7.5cm, width=7.5cm,
        grid=both,
        xmode=linear,
        xlabel=Average exit (AE),
        ylabel=BLEU,
        xmin=0.95, xmax=6.05,
        ymin=33.1, ymax=35.5,
        legend style={at={(0.98,0.02)},anchor=south east, legend cell align=left, font=\small},
        y label style={at={(-0.15,0.5)}},
        y tick label style={%
            /pgf/number format/.cd,
                fixed,
                fixed zerofill,
                precision=1,
            /tikz/.cd
        },
        ]
        
    \addplot[plotgray, mark=*, mark size=3pt] 
        table [y=test-bleu,x=exit]{data/iwslt/baseline.dat};
	\addlegendentry{Baseline}
        
    \addplot[plotblue, mark=square*, mark size=3pt]
        table [y=test-bleu,x=exit]{data/iwslt/aligned.dat};
    \addlegendentry{Aligned}

    \addplot[plotyellow,
        only marks,
        mark=square*,
        mark size=3pt] 
        table [y=test-bleu,x=test-exit]{data/iwslt/seq_ll.dat};
    \addlegendentry{Seq-LL}

    \addplot[plotyellow,
        only marks,
        mark=square,
        mark size=3pt] 
        table [y=test-bleu,x=test-exit]{data/iwslt/seq_right.dat};
    \addlegendentry{Seq-C}
    
    % \addplot[plotgreen, 
    %     only marks,
    %     mark=triangle*, every mark/.append style={rotate=180}, mark size=4pt] 
    %     table [y=test-bleu,x=test-exit]{data/iwslt/tok_right_poisson_tuned.dat};
    % \addlegendentry{Tok-C Geometric-like}

    % \addplot[plotred,
    %     only marks,
    %     mark=triangle*, mark size=4pt] 
    %     table [y=test-bleu,x=test-exit]{data/iwslt/tok_ll_poisson_tuned.dat};
    % \addlegendentry{Tok-LL Geometric-like}

    \end{axis}
\end{tikzpicture}



==> figures/iwslt_sigma_ablation.tex <==
\begin{tikzpicture}
    \begin{axis}[height=7.5cm, width=7.5cm,
        grid=both,
        xmode=linear,
        ylabel=Average exit (AE),
        xlabel=RBF kernel width $\sigma$,
        %xmin=0.95, xmax=6.05,
        %ymin=33.1, ymax=35.3,
        legend style={at={(0.98,0.02)},anchor=south east, font=\Large},
        label style={font=\Large},
        tick label style={font=\sffamily\Large},
        ]
    \addplot[plotred,
        %dashed,
        %only marks,
        visualization depends on=\thisrow{valid-bleu} \as \bl,
        %nodes near coords={\pgfmathprintnumber{\bl}},
        every node near coord/.style={anchor=north,inner sep=0pt,xshift=-5pt,yshift=12pt,font=\scriptsize},
        mark=*, mark size=4pt] 
        table [x=sigma,y=valid-exit]{data/iwslt/sigma_l0.01_ablation.dat};
    \addlegendentry{$\lambda=0.01$}

    \addplot[plotblue,
        %dashed,
        %only marks,
        visualization depends on=\thisrow{valid-bleu} \as \bl,
        %nodes near coords={\pgfmathprintnumber{\bl}},
        every node near coord/.style={anchor=north,inner sep=0pt,xshift=-5pt,yshift=12pt,font=\scriptsize},
        mark=*, mark size=4pt] 
        table [x=sigma,y=valid-exit]{data/iwslt/sigma_l0.05_ablation.dat};
    \addlegendentry{$\lambda=0.05$}

    \end{axis}
\end{tikzpicture}



==> figures/iwslt_tok.tex <==
\begin{tikzpicture}
    \begin{axis}[height=7.5cm, width=7.5cm,
        grid=both,
        xmode=linear,
        xlabel=Average exit (AE),
        ylabel=BLEU,
        xmin=0.95, xmax=6.05,
        ymin=33.1, ymax=35.5,
        legend style={at={(0.98,0.02)},anchor=south east, legend cell align=left, font=\small},
        y label style={at={(-0.15,0.5)}},
        y tick label style={%
            /pgf/number format/.cd,
                fixed,
                fixed zerofill,
                precision=1,
            /tikz/.cd
        },
        ]
        
    \addplot[plotgray, mark=*, mark size=3pt] 
        table [y=test-bleu,x=exit]{data/iwslt/baseline.dat};
	\addlegendentry{Baseline}
        
    \addplot[plotblue, mark=square*, mark size=3pt]
        table [y=test-bleu,x=exit]{data/iwslt/aligned.dat};
    \addlegendentry{Aligned}

    \addplot[plotgreen,
        only marks,
        mark=triangle, every mark/.append style={rotate=180},
        mark size=4pt] 
        table [y=test-bleu,x=test-exit]{data/iwslt/tok_right_multinomial.dat};
    \addlegendentry{Tok-C Multinomial}
    
    \addplot[plotred,
        only marks,
        mark=triangle, mark size=4pt] 
        table [y=test-bleu,x=test-exit]{data/iwslt/tok_ll_multinomial.dat};
    \addlegendentry{Tok-LL Multinomial}

    \addplot[plotgreen, 
        only marks,
        mark=triangle*, every mark/.append style={rotate=180}, mark size=4pt] 
        table [y=test-bleu,x=test-exit]{data/iwslt/tok_right_poisson_tuned.dat};
    \addlegendentry{Tok-C Geometric-like}

    \addplot[plotred,
        only marks,
        mark=triangle*, mark size=4pt] 
        table [y=test-bleu,x=test-exit]{data/iwslt/tok_ll_poisson_tuned.dat};
    \addlegendentry{Tok-LL Geometric-like}
       
    %\legend{} % Empty the legend
    \end{axis}
\end{tikzpicture}



==> figures/wmt_legend.tex <==
\begin{tikzpicture} 
    \begin{axis}[%
    hide axis,
    xmin=0, xmax=1, ymin=0, ymax=1,
    legend style={draw=darkgray, legend cell align=left, font=\small, column sep=6pt, row sep=4pt},
    legend columns=4,
    ]
    \addlegendimage{plotgray, mark=*, mark size=3pt} 
	\addlegendentry{Baseline}
        
    \addlegendimage{plotblue, mark=square*, mark size=3pt}
    \addlegendentry{Aligned}

    \addlegendimage{plotyellow, only marks, mark=square*, mark size=3pt} 
    \addlegendentry{Seq-LL}

    %\addlegendimage{plotyellow, only marks, mark=square, mark size=3pt} 
    %\addlegendentry{Seq-C}

    %\addlegendimage{plotgreen, only marks, mark=diamond, mark size=5pt}
    %\addlegendentry{Tok-C Multinomial}
    
    %\addlegendimage{plotgreen, only marks, mark=diamond*, mark size=5pt}
    %\addlegendentry{Tok-C Geometric-like}

    \addlegendimage{plotred, only marks, mark=triangle, mark size=5pt} 
    \addlegendentry{Tok-LL Multinomial}

    \addlegendimage{plotred, only marks, mark=triangle*, mark size=5pt} 
    \addlegendentry{Tok-LL Geometric-like}

    \addlegendimage{plotred, opacity=0.3, only marks, mark=triangle*, mark size=5pt} 
    \addlegendentry{Tok-LL G-like + tuning}
    
    \addlegendimage{gray, only marks,  mark=oplus, mark size=4pt} 
    \addlegendentry{Confidence thresholding}


    \end{axis}
\end{tikzpicture}

